A Comparative Study of Sparse Associative Memories

We study various models of associative memories with sparse information, i.e. a pattern to be stored is a random string of $0$s and $1$s with about $\log N$ $1$s, only. We compare different synaptic weights, architectures and retrieval mechanisms to shed light on the influence of the various parameters on the storage capacity.

==> out-exhaustive-messages.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,751){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1153){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1554){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1956){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2357){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(993,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1872,484){\makebox(0,0){\strut{}$15000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2751,484){\makebox(0,0){\strut{}$30000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3630,484){\makebox(0,0){\strut{}$45000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1755){\rotatebox{-270}{\makebox(0,0){\strut{}Error rate}}}%
      \put(2458,154){\makebox(0,0){\strut{}Number of stored patterns}}%
      \csname LTb\endcsname%
      \put(3478,1545){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3478,1325){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3478,1105){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
      \csname LTb\endcsname%
      \put(3478,885){\makebox(0,0)[r]{\strut{}GB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-exhaustive-messages1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> out-exhaustive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,751){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1153){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1554){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1956){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2357){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(773,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1193,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1613,484){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2033,484){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2453,484){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2873,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3293,484){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3713,484){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1755){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2348,154){\makebox(0,0){\strut{}Efficiency}}%
      \csname LTb\endcsname%
      \put(3488,1545){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3488,1325){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3488,1105){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
      \csname LTb\endcsname%
      \put(3488,885){\makebox(0,0)[r]{\strut{}GB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-exhaustive1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> out-fixed-messages.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,487){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,941){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1396){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1850){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2305){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(993,220){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1872,220){\makebox(0,0){\strut{}$15000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2751,220){\makebox(0,0){\strut{}$30000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3630,220){\makebox(0,0){\strut{}$45000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1623){\rotatebox{-270}{\makebox(0,0){\strut{}Error rate}}}%
      \put(2458,-66){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3361,1286){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3361,1066){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3361,846){\makebox(0,0)[r]{\strut{}GB}}%
      \csname LTb\endcsname%
      \put(3361,626){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-fixed-messages1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> out-fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,487){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,941){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1396){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1850){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2305){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(773,220){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1193,220){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1613,220){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2033,220){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2453,220){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2873,220){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3293,220){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3713,220){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1623){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2348,-66){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3488,1286){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3488,1066){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3488,846){\makebox(0,0)[r]{\strut{}GB}}%
      \csname LTb\endcsname%
      \put(3488,626){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-fixed1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> out-varying-messages.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,487){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,941){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1396){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,1850){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2305){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(993,220){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1872,220){\makebox(0,0){\strut{}$15000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2751,220){\makebox(0,0){\strut{}$30000$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3630,220){\makebox(0,0){\strut{}$45000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1623){\rotatebox{-270}{\makebox(0,0){\strut{}Error rate}}}%
      \put(2458,-66){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3361,1286){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3361,1066){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3361,846){\makebox(0,0)[r]{\strut{}GB}}%
      \csname LTb\endcsname%
      \put(3361,626){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-varying-messages1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> out-varying.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,487){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,941){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1396){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,1850){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2305){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(594,2759){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(773,220){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1193,220){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1613,220){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2033,220){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2453,220){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2873,220){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3293,220){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3713,220){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1623){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2348,-66){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3488,1286){\makebox(0,0)[r]{\strut{}Amari}}%
      \csname LTb\endcsname%
      \put(3488,1066){\makebox(0,0)[r]{\strut{}Willshaw}}%
      \csname LTb\endcsname%
      \put(3488,846){\makebox(0,0)[r]{\strut{}GB}}%
      \csname LTb\endcsname%
      \put(3488,626){\makebox(0,0)[r]{\strut{}GB (SOM)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{out-varying1}}%
    \gplfronttext
  \end{picture}%
\endgroup

